Multimodal Abstractive Summarization for How2 Videos

In this paper, we study abstractive summarization for open-domain videos. Unlike the traditional text news summarization, the goal is less to "compress" text information but rather to provide a fluent textual summary of information that has been collected and fused from different source modalities, in our case video and audio transcripts (or text). We show how a multi-source sequence-to-sequence model with hierarchical attention can integrate information from different modalities into a coherent output, compare various models trained with different modalities and present pilot experiments on the How2 corpus of instructional videos. We also propose a new evaluation metric (Content F1) for abstractive summarization task that measures semantic adequacy rather than fluency of the summaries, which is covered by metrics like ROUGE and BLEU.

==> final/model.tex <==
\usetikzlibrary{decorations.pathreplacing}

\def\frameStep{0.6}
\def\frameCount{3}
\def\frameWidth{15pt}

\def\textCount{8}
\def\textYStart{-70pt}
\def\textXStart{-20pt}
\def\textSep{9pt}

\begin{tikzpicture}[scale=1.1, every node/.style={scale=1.1}]

\node at (\frameCount * \frameWidth + 3 * \frameWidth + 20pt,0) {\small video frames};

\draw[black!70,fill=black!70] (-\frameWidth / 2 - 1pt, -\frameWidth / 2 - 1pt) rectangle (\frameCount * \frameWidth + \frameWidth, \frameWidth / 2 + 1pt);
\foreach \i in {0,...,\frameCount} {

\node[inner sep=0pt] (frame_\i) at (\i * \frameStep, 0)
    {\includegraphics[width=\frameWidth]{final/video_frame.jpg}};
}
\node at (-18pt, 0) {$\cdots$};
\node at (\frameCount * \frameWidth + \frameWidth + 9pt, 0) {$\cdots$};

% BRACES UNDER THE VIDEO
\draw [decorate,decoration={brace,mirror,amplitude=4pt}]
    (-\frameWidth - \frameWidth / 2,-10pt) --
	(2 * \frameWidth + \frameWidth / 2,-10pt);
\draw [decorate,decoration={brace,mirror,amplitude=4pt},gray]
    (- \frameWidth / 2,-9pt) --
	(3 * \frameWidth + \frameWidth / 2,-9pt);
\draw [decorate,decoration={brace,mirror,amplitude=4pt},gray!60]
    (\frameWidth / 2,-9.5pt) --
	(4 * \frameWidth + \frameWidth / 2,-9.5pt);

% VIDEO ACTION FEATURES
\foreach \i in {0,...,\frameCount} {
	\draw[fill=blue!20] (\i * \frameWidth - \frameWidth / 2 - 2pt, -18pt)
		 rectangle (\i * \frameWidth - \frameWidth / 2 + 2pt, -30pt);
}
\node at (-18pt, -24pt) {$\cdots$};
\node at (\frameCount * \frameWidth + 2pt, -24pt) {$\cdots$};

\node[anchor=west] at (55pt,-18pt) {\small ResNeXt features};
\node[anchor=west,gray] at (55pt,-25pt) {\tiny\it (w/ RNN: 7; w/o RNN: 6, 8, 9)};

\node[inner sep=0] (video_att_start) at (\textXStart - 3pt, -35pt) {};
\draw[->,line width=1pt] (video_att_start) --
	node[below] {\scriptsize attention} ++(\textCount * \textSep + 15pt, 0);

\node[draw,fill=blue!40,inner sep=1pt,minimum height=8pt] (after_video_att) at (\textXStart + \textCount * \textSep + 15pt, -35pt) {};



% TRANSCRIPT
\foreach \i in {0,...,\textCount} {
	\draw[fill=red!20] (\textXStart + \i * \textSep, \textYStart)
		rectangle ++(2pt, -12pt);
}
\foreach \i in {1,...,\textCount} {
	\draw[->] (\textXStart + \i * \textSep - \textSep + 2pt, \textYStart -4pt)
		-- ++(\textSep - 2pt, 0);
	\draw[<-] (\textXStart + \i * \textSep - \textSep + 2pt, \textYStart -8pt)
		-- ++(\textSep - 2pt, 0);
}

\node at (\textXStart + \textCount * \textSep / 2,\textYStart - 20pt) {\small RNN over transcript};
\node[gray,anchor=west] at (\textXStart + \textCount * \textSep / 2 + 36pt,\textYStart - 20pt) {\small \vphantom{Rp} \tiny\it (3-5, 8, 9)};

\node[inner sep=0] (txt_att_start) at (\textXStart - 3pt, \textYStart + 3pt) {};
\draw[->,line width=1pt] (txt_att_start) -- node[above] {\scriptsize attention} ++(\textCount * \textSep + 15pt, 0);
\node[draw,fill=red!40,inner sep=1pt,minimum height=8pt] (after_txt_att) at (\textXStart + \textCount * \textSep + 15pt, \textYStart + 3pt) {};


\node[inner sep=0pt,outer sep=0pt,label=below:{\scriptsize hier.\ attn.}] (hier) at (90pt,-50pt) {$\oplus$};
\node[inner sep=1pt,gray] at (90pt,-67pt) {\tiny\it (8, 9)};

\draw[->] (after_video_att) to[out=270,in=180] (hier);
\draw[->] (after_txt_att) to[out=90,in=180] (hier);


\draw[fill=green!60!gray!20] (120pt, -40pt) rectangle ++(3pt, -16pt);
\node[fill=green!60!gray!20,draw,circle,inner sep=1.5pt] (after_att)
    at (121.50pt, -65pt) {};
\draw[<-] (after_att) -- ++(0, 9pt);
\draw[->] (hier) -- (after_att);
\node (word) at (121.50pt, -75pt) {\tiny\it w};
\draw[->] (after_att) -- (word);
\draw[->] (word) to[out=0,in=180] (140pt, -40pt);

\draw[fill=green!60!gray!20] (140pt, -40pt) rectangle ++(3pt, -16pt);
\node at (147pt, -65pt) {\ldots};

\node at (130pt ,\textYStart - 20pt) {\small RNN decoder\vphantom{p}};

\node[inner sep=0] (decoder_state) at (120pt, -48pt) {};
\draw[->,gray!60,dashed] (decoder_state).. controls (40pt,-35pt) and (-10pt,-66pt) ..  (video_att_start);
\draw[->,gray!60,dashed] (decoder_state).. controls (40pt,-35pt) and (-10pt,-60pt) ..  (txt_att_start);

\end{tikzpicture}

